Constraining braneworlds with entanglement entropy

We propose swampland criteria for braneworlds viewed as effective field theories of defects coupled to semiclassical gravity. We do this by exploiting their holographic interpretation. We focus on general features of entanglement entropies and their holographic calculations. Entropies have to be positive. Furthermore, causality imposes certain constraints on the surfaces that are used holographically to compute them, most notably a property known as causal wedge inclusion. As a test case, we explicitly constrain the Dvali--Gabadadze--Porrati term as a second-order-in-derivatives correction to the Randall--Sundrum action. We conclude by discussing the implications of these criteria for the question on whether entanglement islands in theories with massless gravitons are possible in Karch--Randall braneworlds.

==> figs/coupledBHsIntermediate.tex <==
\begin{figure}
\centering
\subfloat[No defects included\label{figs:disconnectedExp}]{
\begin{tikzpicture}[scale=1.125]

\draw[-,draw=none,pattern=north west lines,pattern color=red] (0,1) to (-1,0) to (0,-1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=red] (-2,1) to (-1,0) to (-2,-1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=black!40] (-2,1) to (-1,0) to (0,1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=black!40] (-2,-1) to (-1,0) to (0,-1) -- cycle;

\draw[-,draw=none,fill=red!40,opacity=0.8] (0,1) to (1,0) to (0,-1) -- cycle;
\draw[-,draw=none,fill=red!40,opacity=0.8] (2,1) to (1,0) to (2,-1) -- cycle;
\draw[-,draw=none,fill=black!20,opacity=0.4] (2,-1) to (1,0) to (0,-1) -- cycle;
\draw[-,draw=none,fill=black!20,opacity=0.4] (2,1) to (1,0) to (0,1) -- cycle;

\draw[-,thick,dashed] (-2,1) to (0,-1);
\draw[-,thick,dashed] (-2,-1) to (0,1);
\draw[-,thick,dashed] (2,1) to (0,-1);
\draw[-,thick,dashed] (2,-1) to (0,1);


\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (-2,1) to (0,1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (-2,-1) to (0,-1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (2,1) to (0,1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (2,-1) to (0,-1);

\draw[-,very thick,red] (0,1) to (0,-1);
\draw[-,very thick,red] (2,1) to (2,-1);
\draw[-,very thick,red] (-2,1) to (-2,-1);

\draw[->,very thick,red] (2,0) to (2,1/2);
\draw[->,very thick,red] (2,-1) to (2,-1/2);
\draw[->,very thick,red] (-2,0) to (-2,1/2);
\draw[->,very thick,red] (-2,-1) to (-2,-1/2);

\node at (-1,0) {$\circ$};
\node at (1,0) {$\circ$};

\draw[-,line width=0.75mm,black!40!green] (-3/2,0) to (-1/2,0);
\draw[-,line width=0.75mm,black!40!green] (3/2,0) to (1/2,0);

\node[black!20!green] at (-3/2,0) {$\bullet$};
\node[black!20!green] at (-1/2,0) {$\bullet$};
\node[black!20!green] at (3/2,0) {$\bullet$};
\node[black!20!green] at (1/2,0) {$\bullet$};

\node[] at (-3/2,0) {$\circ$};
\node[] at (-1/2,0) {$\circ$};
\node[] at (3/2,0) {$\circ$};
\node[] at (1/2,0) {$\circ$};

\end{tikzpicture}}\qquad
\subfloat[One defect included\label{figs:connectedExp}]{
\begin{tikzpicture}[scale=1.125]

\draw[-,draw=none,pattern=north west lines,pattern color=red] (0,1) to (-1,0) to (0,-1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=red] (-2,1) to (-1,0) to (-2,-1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=black!40] (-2,1) to (-1,0) to (0,1) -- cycle;
\draw[-,draw=none,pattern=north west lines,pattern color=black!40] (-2,-1) to (-1,0) to (0,-1) -- cycle;

\draw[-,draw=none,fill=red!40,opacity=0.8] (0,1) to (1,0) to (0,-1) -- cycle;
\draw[-,draw=none,fill=red!40,opacity=0.8] (2,1) to (1,0) to (2,-1) -- cycle;
\draw[-,draw=none,fill=black!20,opacity=0.4] (2,-1) to (1,0) to (0,-1) -- cycle;
\draw[-,draw=none,fill=black!20,opacity=0.4] (2,1) to (1,0) to (0,1) -- cycle;

\draw[-,thick,dashed] (-2,1) to (0,-1);
\draw[-,thick,dashed] (-2,-1) to (0,1);
\draw[-,thick,dashed] (2,1) to (0,-1);
\draw[-,thick,dashed] (2,-1) to (0,1);


\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (-2,1) to (0,1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (-2,-1) to (0,-1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (2,1) to (0,1);
\draw[-,thick,decorate,decoration={zigzag,segment length = 1.2mm, amplitude = 0.25mm}] (2,-1) to (0,-1);

\draw[-,very thick,red] (0,1) to (0,-1);
\draw[-,very thick,red] (2,1) to (2,-1);
\draw[-,very thick,red] (-2,1) to (-2,-1);

\draw[->,very thick,red] (2,0) to (2,1/2);
\draw[->,very thick,red] (2,-1) to (2,-1/2);
\draw[->,very thick,red] (-2,0) to (-2,1/2);
\draw[->,very thick,red] (-2,-1) to (-2,-1/2);

\node at (-1,0) {$\circ$};
\node at (1,0) {$\circ$};

\draw[-,line width=0.75mm,black!40!green] (-3/2,0) to (3/2,0);

\node[black!20!green] at (-3/2,0) {$\bullet$};
\node[black!20!green] at (3/2,0) {$\bullet$};

\node[] at (-3/2,0) {$\circ$};
\node[] at (3/2,0) {$\circ$};

\end{tikzpicture}}
\caption{Two coupled, gravitating eternal AdS-Schwarzschild black holes---note that the left and right outermost lines are glued along the arrows within each subfigure. We can compute the Hawking radiation collected either (a) in a dynamical interval that does not include the defect or (b) in a dynamical interval that crosses over one of the defects. The entropy in the former case simply minimizes to $0$ because the endpoints are free to move. The latter is more easily computed in a holographic bulk picture.}
\label{figs:coupledBHsIntermediate}
\end{figure}

==> figs/cwiScheme.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1.5,xscale=0.8]
\draw[-,black!50] (-6,-0.3) to (-5.5,-0.15) to (-5.5,1.75) to (-6,1.6) -- cycle;

\draw[->,thick] (-6.25,0.3) to (-6.25,1);
\node at (-6.45,0.85) {$t$};

\draw[-,black!40!green]  (-6,1.3/2) .. controls (-3.6,0.75) and (-4,0.78) .. (-5.5,1.6/2);


%\node at (-4.29,0.75) {$\circ$};
%\node at (-4.825,0.765) {$\circ$};


\draw[-,black!20!green,fill=black!20!green,opacity=0.15] (-5.5,1.6/2) to (-5.75,1.675) to (-6,1.3/2) to (-5.5,1.6/2) to (-5.75,-0.225) to (-6,1.3/2);



\draw[-,draw=none, fill=blue,opacity=0.15] (-5.75,-0.225) to (-4.825,0.765) to (-5.75,1.675) to (-6,1.3/2) -- cycle;
\draw[-,blue!50] (-5.75,-0.225) to (-4.825,0.765) to (-5.75,1.675);
\draw[-,black!40!blue]   (-6,1.3/2) .. controls (-4.525,0.7725) .. (-5.5,1.6/2);

\draw[-,draw=none, fill=black!20!green,opacity=0.15] (-5.75,-0.225) .. controls (-5,0) .. (-4.29,0.75) .. controls (-5,1.45) .. (-5.75,1.675) to (-6,1.3/2) -- cycle;
\draw[-,green!50!black!30] (-5.75,-0.225) .. controls (-5,0) .. (-4.29,0.75) .. controls (-5,1.45) .. (-5.75,1.675);
\draw[-,very thick,black!20!green] (-5.5,1.6/2) to (-6,1.3/2);

\node[black!20!green] at (-5.5,1.6/2) {$\bullet$};
\node[black!20!green] at (-6,1.3/2) {$\bullet$}; 
\node[] at (-5.5,1.6/2) {$\circ$};
\node[] at (-6,1.3/2) {$\circ$};

\node at (-5.75,0.875) {\footnotesize$\mathcal{R}$};

\node at (-4,1.45) {\footnotesize$\text{CW}[\mathcal{R}]$};
\draw[->] (-5.35,1) to[bend left] (-4.5,1.5);

\node at (-4,0) {\footnotesize$\text{EW}[\mathcal{R}]$};
\draw[->] (-4.85,0.45) to[bend right] (-4.5,0);

\end{tikzpicture}\hspace{-0.5cm}
\begin{tikzpicture}[xscale=0.75]
\node at (-4,1.75/2) {\LARGE$\implies$};

\draw[-] (-3,0) to (3,0);


\draw[-,very thick,dashed,black!40!green] (-2,0) arc (180:0:2 and 1.5);

\draw[-,very thick,dotted,black!40!blue] (-2,0) arc (180:0:2 and 1);


\node at (0,1.5+0.25) {\footnotesize$\gamma_{\mathcal{R}}$};
\node at (0,1-0.25) {\footnotesize$\xi_{\mathcal{R}}$};

\draw[-,thick,black!20!green] (-2,0) to (2,0);
\node at (0,-0.25) {\footnotesize$\mathcal{R}$};


\node[black!20!green] at (-2,0) {$\bullet$};
\node[black!20!green] at (2,0) {$\bullet$}; 
\node[] at (-2,0) {$\circ$};
\node[] at (2,0) {$\circ$}; 

\node at (2.55,1.5) {\footnotesize$t=0$};
\draw[-] (2,1.65) to (2,1.3) to (3.05,1.3);

\node at (0,-0.55) {};
\end{tikzpicture}
\caption{On the left, a cartoon of causal wedge inclusion (CWI) for a CFT subregion $\mathcal{R}$ at fixed boundary time $t = 0$. The inner (blue) wedge is the causal wedge $\text{CW}[\mathcal{R}]$, while the outer (green) wedge is the entanglement wedge $\text{EW}[\mathcal{R}]$. We can further consider the cross-section of this picture with the initial bulk Cauchy slice (right), in which $\gamma_{\mathcal{R}}$ (green, dashed) is the RT surface wrapping around $\text{EW}[\mathcal{R}]$ while $\xi_{\mathcal{R}}$ (blue, dotted) is the codimension-2 surface wrapping around $\text{CW}[\mathcal{R}]$. CWI implies that the region on this Cauchy slice bounded by $\xi_{\mathcal{R}}$ must be within the analogous region bounded by $\gamma_{\mathcal{R}}$.}
\label{figs:cwiScheme}
\end{figure}

==> figs/planarBS.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[xscale=1.5,scale=0.9]
%\node at (4,2) {};
\draw[-,draw=none,fill=black!10] (-6/2.62,0) to (0,0) to (-6/2.62,2/2.62) -- cycle;
\draw[-,draw=none,fill=black!10] (2,0) to (0,0) to (2,1.333) -- cycle;

\draw[-] (-1.75/1.5,0) arc (180:161.5:1.75/1.5);
\draw[-] (1.1/1.5,0) arc (0:33.5:1.1/1.5);

\draw[-,black!20] (-6/2.62,0) to (2,0);

\draw[-,thick,red] (0,0) to (-6/2.62,2/2.62);
\draw[-,thick,red] (0,0) to (2,1.333);

%\draw[-,thick,black!20!green] (0,0) to (-2,0.667);
%\draw[-,thick,red] (-2,0.667) to (-3,1);
%\draw[-,thick,black!20!green] (0,0) to (3/1.7,2/1.7);
%\draw[-,thick,red] (3/1.7,2/1.7) to (3,2);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};


\node at (0.8+0.1,0.2) {$\theta_1$};
\node at (-1.4,0.2) {$\theta_2$};




\draw[-,dashed] (2,1.333) arc (33.5:161.5:2.403);

\draw[->] (0,0.8) to (0,1.75);
\draw[->] (0,1.25) arc (90:120:1.25);
\draw[-] (0,1.25) arc (90:60:1.25);

\node at (-0.75,1.25) {$\mu$};
\node at (-0.25/1.5,1.75) {$u$};
\end{tikzpicture}
\caption{A fixed-$t$, fixed-$\vec{x}$ slice of a planar black string in AdS consisting of two planar KR branes (in red), each at a fixed angle $\theta_1,\theta_2 \in \left(0,\frac{\pi}{2}\right)$ with respect to the conformal boundary of the underlying AdS$_{d+1}$ spacetime. The defect (the red point) is at $u = 0$ and the horizon (the dashed line) is at $u = u_{\text{h}}$. The branes have constant extrinsic curvature, and so this geometry solves the equations of motion with the RS action \eqref{bulkEOMRS}--\eqref{bdryEOMRS}.}
\label{figs:planarBS}
\end{figure}

==> figs/rs1Holo.tex <==
\begin{figure}
\centering
\subfloat[$(d+1)$-dimensional bulk]{
\begin{tikzpicture}[scale=0.7]
\draw[-,black!20] (0,0) to (5,0) to (6,1.5) to (1,1.5) -- cycle;

\draw[-,draw=none,pattern=north west lines,pattern color=red] (2.5,0) to (3.5,1.5) to (1,2.5) to (0,1) -- cycle;

\draw[-,draw=none,fill=red!40,opacity=0.8] (2.5,0) to (3.5,1.5) to (6,3.5) to (5,2) -- cycle;


\draw[-,very thick,red] (2.5,0) to (3.5,1.5);
\end{tikzpicture}
}\qquad\qquad
\subfloat[$d$-dimensional branes]{
\begin{tikzpicture}[scale=0.775]
\draw[-,draw=none,pattern=north west lines,pattern color=red] (-2.5,0) to (0,0) to (0,2) to (-2.5,2) -- cycle;
\draw[-,draw=none,fill=red!40,opacity=0.8] (2.5,0) to (0,0) to (0,2) to (2.5,2) -- cycle;
\draw[-,very thick,red] (0,0) to (0,2);

\draw [-{Computer Modern Rightarrow[scale=1.25]},thick,decorate,decoration=snake] (-1.5,1.5) -- (1.5,1.5);

\draw [-{Computer Modern Rightarrow[scale=1.25]},thick,decorate,decoration=snake] (1.5,0.5) -- (-1.5,0.5);

\node at (0,-0.5) {};
\end{tikzpicture}
}
\caption{A schematic representation of the two-brane setup of interest in this paper. (a) is the classical bulk configuration consisting of two KR branes (in red) embedded in an ambient AdS$_{d+1}$ spacetime. (b) is the brane-localized ``intermediate picture" of two interacting AdS$_d$ universes coupled together along a $(d-1)$-dimensional interface (the ``defect"). Both pictures can be seen as dual to a $(d-1)$-dimensional CFT on this defect.}
\label{figs:rs1Holo}
\end{figure}

==> figs/ryutakayanagi.tex <==
\begin{figure}
\centering
\subfloat[No branes\label{figs:rtnobrane}]{
\begin{tikzpicture}
\node at (0,2) {};
\draw[-] (-3,0) to (3,0);


\draw[-,very thick,dashed,black!40!green] (-2,0) arc (180:0:2 and 1.5);

\node at (0,1.75) {$\gamma_{\mathcal{R}}$};

\draw[-,thick,black!20!green] (-2,0) to (2,0);
\node at (0,-0.3) {$\mathcal{R}$};


\node[black!20!green] at (-2,0) {$\bullet$};
\node[black!20!green] at (2,0) {$\bullet$}; 
\node[] at (-2,0) {$\circ$};
\node[] at (2,0) {$\circ$}; 



\end{tikzpicture}
}\qquad\qquad
\subfloat[With two KR branes\label{figs:rttwobranes}]{
\begin{tikzpicture}
\draw[-,draw=none,fill=black!10] (-3,0) to (0,0) to (-3,1) -- cycle;
\draw[-,draw=none,fill=black!10] (3,0) to (0,0) to (3,2) -- cycle;

\draw[-,black!20] (-3,0) to (3,0);

\draw[-,thick,red] (0,0) to (-3,1);
\draw[-,thick,red] (0,0) to (3,2);

%\draw[-,thick,black!20!green] (0,0) to (-2,0.667);
%\draw[-,thick,red] (-2,0.667) to (-3,1);
%\draw[-,thick,black!20!green] (0,0) to (3/1.7,2/1.7);
%\draw[-,thick,red] (3/1.7,2/1.7) to (3,2);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};


\draw[-,very thick,dashed,black!40!green] (-2,0.667) arc (150:50:2.5 and 2);

\node at (0,1.9) {$\gamma_{\mathcal{R}}$};

\node[black!20!green] at (-2,0.667) {$\bullet$};
\node[black!20!green] at (3/1.7,2/1.7) {$\bullet$}; 
\node at (-2,0.667) {$\circ$};
\node at (3/1.7,2/1.7) {$\circ$};

\node at (0,-0.3) {$\mathcal{R}$};

\end{tikzpicture}
}
\caption{Schematic representations of the Ryu--Takayanagi surfaces for a fixed-time CFT subregion $\mathcal{R}$ in (a) AdS with no branes and (b) AdS with two KR branes. In (a), the surface is anchored to the boundary of $\mathcal{R}$ (i.e. $\partial\gamma_{\mathcal{R}} = \partial\mathcal{R}$); this is a Dirichlet condition on $\gamma_{\mathcal{R}}$. In (b), the CFT subregion is the $(d-1)$-dimensional defect at fixed time, and $\gamma_{\mathcal{R}}$ is anchored to the branes via a Neumann condition. We use Neumann for physical reasons; a Dirichlet condition would break diffeomorphism invariance on the brane.}
\label{figs:ryutakayanagi}
\end{figure}

==> figs/timedepSurfaces.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[yscale=0.7]
%\node at (4,2) {};
%\draw[-,draw=none,fill=black!10] (-6/2.62,0) to (0,0) to (-6/2.62,2/2.62) -- cycle;
%\draw[-,draw=none,fill=black!10] (2,0) to (0,0) to (2,1.333) -- cycle;

\draw[-] (-1.75/1.5,0) arc (180:161.5:1.75/1.5);
\draw[-] (1.1/1.5,0) arc (0:33.5:1.1/1.5);

\draw[-,black!20] (-6/2.62,0) to (2,0);

\draw[-,thick,red] (0,0) to (-6/2.62,2/2.62);
\draw[-,thick,red] (0,0) to (2,1.333);

%\draw[-,thick,black!20!green] (0,0) to (-2,0.667);
%\draw[-,thick,red] (-2,0.667) to (-3,1);
%\draw[-,thick,black!20!green] (0,0) to (3/1.7,2/1.7);
%\draw[-,thick,red] (3/1.7,2/1.7) to (3,2);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};


\node at (0.8+0.15,0.24) {$\theta_1$};
\node at (-1.65,0.24) {$\theta_2$};




\draw[-,dashed] (2,1.333) arc (33.5:161.5:2.403);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw[-,draw=none,fill=black!10] (-6/2.62,5-0) to (0,5-0) to (-6/2.62,5-2/2.62) -- cycle;
%\draw[-,draw=none,fill=black!10] (2,5-0) to (0,5-0) to (2,5-1.333) -- cycle;

\draw[-] (-1.75/1.5,5-0) arc (360-180:360-161.5:1.75/1.5);
\draw[-] (1.1/1.5,5-0) arc (360-0:360-33.5:1.1/1.5);

\draw[-,black!20] (-6/2.62,5-0) to (2,5-0);

\draw[-,thick,red] (0,5-0) to (-6/2.62,5-2/2.62);
\draw[-,thick,red] (0,5-0) to (2,5-1.333);

\node[red] at (0,5) {$\bullet$};
\node at (0,5) {$\circ$};


\node at (0.8+0.15,5-0.24) {$\theta_1$};
\node at (-1.65,5-0.24) {$\theta_2$};


\draw[draw=none,fill=black!20!green,opacity=0.25] (-6/4.5,2/4.5) arc (180:145:3.225) arc (108.189:73.7731:2.403) arc (22.5:0:4.315) to (0,0) -- cycle;

\draw[draw=none,fill=black!20!green,opacity=0.25] (-0.7501,5-2.294) .. controls (0-0.5,2.75+0.456) and  (0+0.25,3.5+0.456) .. (0.6715,5-2.3178) arc (360-73.7731:360-108.189:2.403);


\draw[-,dashed] (2,5-1.333) arc (360-33.5:360-161.5:2.403);

\draw[-,very thick,dashed,black!40!green] (2/2,1.333/2) arc (0:22.5:4.315);
\draw[-,very thick,dashed,black!40!green] (-6/4.5,2/4.5) arc (180:145:3.225);

\node[black!40!green] at (-0.7501,2.294) {$\bullet$};
\node[black!40!green] at (0.6715,2.3178) {$\bullet$};

\node[black!40!green] at (-0.7501,5-2.294) {$\bullet$};
\node[black!40!green] at (0.6715,5-2.3178) {$\bullet$};

\draw[-,very thick,dashed,black!40!green] (-0.7501,5-2.294) .. controls (0-0.5,2.75+0.456) and  (0+0.25,3.5+0.456) .. (0.6715,5-2.3178);

\node[black!20!green] at (2/2,1.333/2) {$\bullet$};
\node[black!20!green] at (-6/4.5,2/4.5) {$\bullet$};

\node[] at (2/2,1.333/2) {$\circ$};
\node[] at (-6/4.5,2/4.5) {$\circ$};

\draw[-] (-6/2.62,2.5) to (2,2.5);

\node[red] at (0,0) {$\bullet$};
\node at (0,0) {$\circ$};

\end{tikzpicture}
\caption{A cartoon of a possible time-dependent entangling surface in the two-brane setup with DGP couplings, shown on the $t = 0$ slice of the maximally extended black-string geometry, in which the horizons are identified. This surface would violate causal wedge inclusion---we can see that the entanglement wedge (in green) does not include the full exterior of either side and thus never includes the causal wedge of either defect.}
\label{figs:timedepSurfaces}
\end{figure}
